Benchmarking the Hooke-Jeeves Method, MTS-LS1, and BSrr on the Large-scale BBOB Function Set

This paper investigates the performance of three black-box optimizers exploiting separability on the 24 large-scale BBOB functions, including the Hooke-Jeeves method, MTS-LS1, and BSrr. Although BSrr was not specially designed for large-scale optimization, the results show that BSrr has a state-of-the-art performance on the five separable large-scale BBOB functions. The results show that the asymmetry significantly influences the performance of MTS-LS1. The results also show that the Hooke-Jeeves method performs better than MTS-LS1 on unimodal separable BBOB functions.

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f001_160D.tex <==
\textbf{f1} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 705 & \mbox{\tiny (22)} & 795 & \mbox{\tiny (6)} & 910 & \mbox{\tiny (33)} & 946 & \mbox{\tiny (15)} & 950 & \mbox{\tiny (14)} & 952 & \mbox{\tiny (13)} & 952 & \mbox{\tiny (13)} & 15 & /15\\
\algBtables\hspace*{\fill} & 1291 & \mbox{\tiny (34)} & 2067 & \mbox{\tiny (12)} & 3207 & \mbox{\tiny (18)} & 4288 & \mbox{\tiny (38)} & 5068 & \mbox{\tiny (17)} & 7292 & \mbox{\tiny (28)} & 9212 & \mbox{\tiny (43)} & 15 & /15\\
\algCtables\hspace*{\fill} & 7497 & \mbox{\tiny (44)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (53)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e4\mbox{\tiny (32)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e4\mbox{\tiny (57)}} & \multicolumn{2}{@{\,}l@{\,}}{3.4e4\mbox{\tiny (49)}} & \multicolumn{2}{@{\,}l@{\,}}{4.7e4\mbox{\tiny (48)}} & \multicolumn{2}{@{\,}l@{\,}|}{6.0e4\mbox{\tiny (57)}} & 15 & /15\\
\algDtables\hspace*{\fill} & 1229 & \mbox{\tiny (82)} & 2996 & \mbox{\tiny (22)} & 4726 & \mbox{\tiny (41)} & 5888 & \mbox{\tiny (82)} & 7588 & \mbox{\tiny (32)} & \multicolumn{2}{@{\,}l@{\,}}{1.0e4\mbox{\tiny (61)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.4e4\mbox{\tiny (34)}} & 15 & /15\\
\algEtables\hspace*{\fill} & 7311 & \mbox{\tiny (543)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (530)}} & \multicolumn{2}{@{\,}l@{\,}}{2.5e4\mbox{\tiny (748)}} & \multicolumn{2}{@{\,}l@{\,}}{3.7e4\mbox{\tiny (670)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e4\mbox{\tiny (635)}} & \multicolumn{2}{@{\,}l@{\,}}{6.7e4\mbox{\tiny (947)}} & \multicolumn{2}{@{\,}l@{\,}|}{8.6e4\mbox{\tiny (953)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \textbf{485} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{485} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{485} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{485} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{485} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{485} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{614} & \textbf{}\mbox{\tiny (80)}$^{\star4}$ & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f001_20D.tex <==
\textbf{f1} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 80 & \mbox{\tiny (4)} & 97 & \mbox{\tiny (5)} & 106 & \mbox{\tiny (9)} & 111 & \mbox{\tiny (9)} & 112 & \mbox{\tiny (9)} & 112 & \mbox{\tiny (9)} & 112 & \mbox{\tiny (9)} & 15 & /15\\
\algBtables\hspace*{\fill} & 107 & \mbox{\tiny (8)} & 245 & \mbox{\tiny (8)} & 369 & \mbox{\tiny (32)} & 485 & \mbox{\tiny (6)} & 626 & \mbox{\tiny (10)} & 866 & \mbox{\tiny (12)} & 1119 & \mbox{\tiny (32)} & 15 & /15\\
\algCtables\hspace*{\fill} & 594 & \mbox{\tiny (84)} & 1544 & \mbox{\tiny (32)} & 2397 & \mbox{\tiny (52)} & 3225 & \mbox{\tiny (61)} & 4023 & \mbox{\tiny (48)} & 5646 & \mbox{\tiny (46)} & 7257 & \mbox{\tiny (33)} & 15 & /15\\
\algDtables\hspace*{\fill} & 106 & \mbox{\tiny (39)} & 294 & \mbox{\tiny (70)} & 468 & \mbox{\tiny (54)} & 672 & \mbox{\tiny (48)} & 853 & \mbox{\tiny (77)} & 1228 & \mbox{\tiny (58)} & 1581 & \mbox{\tiny (69)} & 15 & /15\\
\algEtables\hspace*{\fill} & 184 & \mbox{\tiny (169)} & 1167 & \mbox{\tiny (140)} & 1881 & \mbox{\tiny (196)} & 2858 & \mbox{\tiny (212)} & 3698 & \mbox{\tiny (251)} & 5388 & \mbox{\tiny (226)} & 7011 & \mbox{\tiny (278)} & 15 & /15\\
\algFtables\hspace*{\fill} & \textbf{65} & \textbf{}\mbox{\tiny (0)}$^{\star}$ & \textbf{65} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{65} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{65} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{65} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{65} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{65} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f001_320D.tex <==
\textbf{f1} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 1412 & \mbox{\tiny (26)} & 1587 & \mbox{\tiny (11)} & 1840 & \mbox{\tiny (63)} & 1903 & \mbox{\tiny (17)} & 1909 & \mbox{\tiny (14)} & 1911 & \mbox{\tiny (13)} & 1911 & \mbox{\tiny (13)} & 15 & /15\\
\algBtables\hspace*{\fill} & 2590 & \mbox{\tiny (34)} & 4126 & \mbox{\tiny (20)} & 6398 & \mbox{\tiny (28)} & 8585 & \mbox{\tiny (39)} & \multicolumn{2}{@{\,}l@{\,}}{1.0e4\mbox{\tiny (30)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (50)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.8e4\mbox{\tiny (35)}} & 15 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (78)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e4\mbox{\tiny (94)}} & \multicolumn{2}{@{\,}l@{\,}}{4.2e4\mbox{\tiny (92)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e4\mbox{\tiny (95)}} & \multicolumn{2}{@{\,}l@{\,}}{6.8e4\mbox{\tiny (114)}} & \multicolumn{2}{@{\,}l@{\,}}{9.3e4\mbox{\tiny (102)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.2e5\mbox{\tiny (384)}} & 15 & /15\\
\algDtables\hspace*{\fill} & 2474 & \mbox{\tiny (156)} & 5991 & \mbox{\tiny (27)} & 9453 & \mbox{\tiny (76)} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (158)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (48)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e4\mbox{\tiny (116)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.8e4\mbox{\tiny (56)}} & 15 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (912)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e4\mbox{\tiny (948)}} & \multicolumn{2}{@{\,}l@{\,}}{4.9e4\mbox{\tiny (1144)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e4\mbox{\tiny (876)}} & \multicolumn{2}{@{\,}l@{\,}}{9.2e4\mbox{\tiny (1050)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (1101)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.7e5\mbox{\tiny (830)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \textbf{1286} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{1286} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{1286} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{1286} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{1286} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{1286} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{1372} & \textbf{}\mbox{\tiny (160)}$^{\star4}$ & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f001_40D.tex <==
\textbf{f1} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 175 & \mbox{\tiny (12)} & 202 & \mbox{\tiny (8)} & 218 & \mbox{\tiny (19)} & 226 & \mbox{\tiny (16)} & 229 & \mbox{\tiny (12)} & 229 & \mbox{\tiny (12)} & 229 & \mbox{\tiny (12)} & 15 & /15\\
\algBtables\hspace*{\fill} & 328 & \mbox{\tiny (18)} & 525 & \mbox{\tiny (6)} & 806 & \mbox{\tiny (8)} & 1085 & \mbox{\tiny (17)} & 1271 & \mbox{\tiny (6)} & 1827 & \mbox{\tiny (12)} & 2316 & \mbox{\tiny (18)} & 15 & /15\\
\algCtables\hspace*{\fill} & 1872 & \mbox{\tiny (71)} & 3644 & \mbox{\tiny (54)} & 5290 & \mbox{\tiny (38)} & 6912 & \mbox{\tiny (34)} & 8525 & \mbox{\tiny (36)} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (39)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.5e4\mbox{\tiny (58)}} & 15 & /15\\
\algDtables\hspace*{\fill} & 314 & \mbox{\tiny (54)} & 733 & \mbox{\tiny (50)} & 1146 & \mbox{\tiny (60)} & 1508 & \mbox{\tiny (106)} & 1874 & \mbox{\tiny (43)} & 2617 & \mbox{\tiny (50)} & 3437 & \mbox{\tiny (78)} & 15 & /15\\
\algEtables\hspace*{\fill} & 1494 & \mbox{\tiny (330)} & 3225 & \mbox{\tiny (367)} & 5374 & \mbox{\tiny (480)} & 7717 & \mbox{\tiny (410)} & 9835 & \mbox{\tiny (390)} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (718)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.8e4\mbox{\tiny (730)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \textbf{125} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{125} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{125} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{125} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{125} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{125} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{125} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f001_640D.tex <==
\textbf{f1} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 2810 & \mbox{\tiny (44)} & 3177 & \mbox{\tiny (12)} & 3690 & \mbox{\tiny (80)} & 3815 & \mbox{\tiny (22)} & 3823 & \mbox{\tiny (24)} & 3826 & \mbox{\tiny (20)} & 3830 & \mbox{\tiny (18)} & 15 & /15\\
\algBtables\hspace*{\fill} & 5177 & \mbox{\tiny (65)} & 8252 & \mbox{\tiny (22)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (34)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e4\mbox{\tiny (54)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e4\mbox{\tiny (29)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e4\mbox{\tiny (90)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.7e4\mbox{\tiny (74)}} & 15 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.0e4\mbox{\tiny (81)}} & \multicolumn{2}{@{\,}l@{\,}}{5.8e4\mbox{\tiny (127)}} & \multicolumn{2}{@{\,}l@{\,}}{8.4e4\mbox{\tiny (106)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (94)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (106)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (112)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.4e5\mbox{\tiny (1229)}} & 15 & /15\\
\algDtables\hspace*{\fill} & 4883 & \mbox{\tiny (124)} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (58)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (72)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e4\mbox{\tiny (190)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e4\mbox{\tiny (44)}} & \multicolumn{2}{@{\,}l@{\,}}{4.2e4\mbox{\tiny (197)}} & \multicolumn{2}{@{\,}l@{\,}|}{5.6e4\mbox{\tiny (67)}} & 15 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.0e4\mbox{\tiny (1743)}} & \multicolumn{2}{@{\,}l@{\,}}{6.0e4\mbox{\tiny (1432)}} & \multicolumn{2}{@{\,}l@{\,}}{9.9e4\mbox{\tiny (1728)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (1100)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e5\mbox{\tiny (404)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (1861)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.5e5\mbox{\tiny (1762)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \textbf{2566} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{2566} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{2566} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{2566} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{2566} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{2566} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{3250} & \textbf{}\mbox{\tiny (0)}$^{\star2}$ & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f001_80D.tex <==
\textbf{f1} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 351 & \mbox{\tiny (20)} & 400 & \mbox{\tiny (4)} & 445 & \mbox{\tiny (39)} & 465 & \mbox{\tiny (17)} & 468 & \mbox{\tiny (17)} & 470 & \mbox{\tiny (16)} & 470 & \mbox{\tiny (16)} & 15 & /15\\
\algBtables\hspace*{\fill} & 642 & \mbox{\tiny (20)} & 1036 & \mbox{\tiny (10)} & 1607 & \mbox{\tiny (12)} & 2154 & \mbox{\tiny (14)} & 2537 & \mbox{\tiny (12)} & 3639 & \mbox{\tiny (32)} & 4611 & \mbox{\tiny (14)} & 15 & /15\\
\algCtables\hspace*{\fill} & 3740 & \mbox{\tiny (40)} & 7274 & \mbox{\tiny (42)} & \multicolumn{2}{@{\,}l@{\,}}{1.1e4\mbox{\tiny (35)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (31)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e4\mbox{\tiny (36)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e4\mbox{\tiny (36)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.0e4\mbox{\tiny (115)}} & 15 & /15\\
\algDtables\hspace*{\fill} & 635 & \mbox{\tiny (62)} & 1498 & \mbox{\tiny (20)} & 2363 & \mbox{\tiny (23)} & 2951 & \mbox{\tiny (66)} & 3795 & \mbox{\tiny (16)} & 5235 & \mbox{\tiny (44)} & 6930 & \mbox{\tiny (124)} & 15 & /15\\
\algEtables\hspace*{\fill} & 3472 & \mbox{\tiny (449)} & 7268 & \mbox{\tiny (369)} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (902)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e4\mbox{\tiny (732)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e4\mbox{\tiny (654)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e4\mbox{\tiny (765)}} & \multicolumn{2}{@{\,}l@{\,}|}{4.1e4\mbox{\tiny (728)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \textbf{245} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{245} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{245} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{245} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{245} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{245} & \textbf{}\mbox{\tiny (0)}$^{\star4}$ & \textbf{256} & \textbf{}\mbox{\tiny (40)}$^{\star4}$ & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f002_160D.tex <==
\textbf{f2} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{1953} & \textbf{}\mbox{\tiny (80)}$^{\star4}$ & \textbf{2181} & \textbf{}\mbox{\tiny (80)}$^{\star4}$ & \textbf{2428} & \textbf{}\mbox{\tiny (98)}$^{\star4}$ & \textbf{2677} & \textbf{}\mbox{\tiny (164)}$^{\star4}$ & \textbf{2911} & \textbf{}\mbox{\tiny (163)}$^{\star4}$ & \textbf{3410} & \textbf{}\mbox{\tiny (159)}$^{\star4}$ & \textbf{3983} & \textbf{}\mbox{\tiny (310)}$^{\star4}$ & 15 & /15\\
\algBtables\hspace*{\fill} & 6276 & \mbox{\tiny (18)} & 7045 & \mbox{\tiny (297)} & 8092 & \mbox{\tiny (18)} & 9237 & \mbox{\tiny (44)} & \multicolumn{2}{@{\,}l@{\,}}{1.0e4\mbox{\tiny (286)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (297)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.4e4\mbox{\tiny (15)}} & 15 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.9e4\mbox{\tiny (65)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e4\mbox{\tiny (80)}} & \multicolumn{2}{@{\,}l@{\,}}{5.2e4\mbox{\tiny (63)}} & \multicolumn{2}{@{\,}l@{\,}}{5.8e4\mbox{\tiny (64)}} & \multicolumn{2}{@{\,}l@{\,}}{6.4e4\mbox{\tiny (68)}} & \multicolumn{2}{@{\,}l@{\,}}{7.7e4\mbox{\tiny (218)}} & \multicolumn{2}{@{\,}l@{\,}|}{9.3e4\mbox{\tiny (1480)}} & 15 & /15\\
\algDtables\hspace*{\fill} & 8999 & \mbox{\tiny (450)} & \multicolumn{2}{@{\,}l@{\,}}{1.0e4\mbox{\tiny (158)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (28)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (449)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (24)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e4\mbox{\tiny (436)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.1e4\mbox{\tiny (307)}} & 15 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.5e4\mbox{\tiny (2553)}} & \multicolumn{2}{@{\,}l@{\,}}{6.6e4\mbox{\tiny (1450)}} & \multicolumn{2}{@{\,}l@{\,}}{7.6e4\mbox{\tiny (2392)}} & \multicolumn{2}{@{\,}l@{\,}}{8.6e4\mbox{\tiny (1893)}} & \multicolumn{2}{@{\,}l@{\,}}{9.7e4\mbox{\tiny (1276)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (1432)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.3e5\mbox{\tiny (1426)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.5e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{4.0e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{5.8e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{9.2e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.6e6\mbox{\tiny (3e5)}} & 13 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f002_20D.tex <==
\textbf{f2} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{219} & \textbf{}\mbox{\tiny (30)}$^{\star4}$ & \textbf{245} & \textbf{}\mbox{\tiny (31)}$^{\star4}$ & \textbf{269} & \textbf{}\mbox{\tiny (30)}$^{\star4}$ & \textbf{311} & \textbf{}\mbox{\tiny (50)}$^{\star4}$ & \textbf{329} & \textbf{}\mbox{\tiny (40)}$^{\star4}$ & \textbf{391} & \textbf{}\mbox{\tiny (52)}$^{\star4}$ & \textbf{451} & \textbf{}\mbox{\tiny (54)}$^{\star4}$ & 15 & /15\\
\algBtables\hspace*{\fill} & 723 & \mbox{\tiny (75)} & 861 & \mbox{\tiny (42)} & 1002 & \mbox{\tiny (42)} & 1149 & \mbox{\tiny (43)} & 1250 & \mbox{\tiny (74)} & 1523 & \mbox{\tiny (44)} & 1746 & \mbox{\tiny (45)} & 15 & /15\\
\algCtables\hspace*{\fill} & 4787 & \mbox{\tiny (59)} & 5574 & \mbox{\tiny (39)} & 6355 & \mbox{\tiny (44)} & 7164 & \mbox{\tiny (74)} & 7961 & \mbox{\tiny (48)} & 9565 & \mbox{\tiny (46)} & \multicolumn{2}{@{\,}l@{\,}|}{1.1e4\mbox{\tiny (50)}} & 15 & /15\\
\algDtables\hspace*{\fill} & 1021 & \mbox{\tiny (114)} & 1220 & \mbox{\tiny (76)} & 1403 & \mbox{\tiny (98)} & 1614 & \mbox{\tiny (100)} & 1774 & \mbox{\tiny (113)} & 2138 & \mbox{\tiny (82)} & 2453 & \mbox{\tiny (136)} & 15 & /15\\
\algEtables\hspace*{\fill} & 4543 & \mbox{\tiny (654)} & 5377 & \mbox{\tiny (659)} & 6201 & \mbox{\tiny (594)} & 7169 & \mbox{\tiny (616)} & 7888 & \mbox{\tiny (557)} & 9418 & \mbox{\tiny (458)} & \multicolumn{2}{@{\,}l@{\,}|}{1.1e4\mbox{\tiny (418)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.7e4\mbox{\tiny (5176)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e4\mbox{\tiny (6762)}} & \multicolumn{2}{@{\,}l@{\,}}{4.1e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{5.0e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{5.9e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{7.8e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.1e5\mbox{\tiny (3e4)}} & 14 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f002_320D.tex <==
\textbf{f2} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{3886} & \textbf{}\mbox{\tiny (182)}$^{\star4}$ & \textbf{4308} & \textbf{}\mbox{\tiny (167)}$^{\star4}$ & \textbf{4963} & \textbf{}\mbox{\tiny (177)}$^{\star4}$ & \textbf{5442} & \textbf{}\mbox{\tiny (318)}$^{\star4}$ & \textbf{5930} & \textbf{}\mbox{\tiny (174)}$^{\star4}$ & \textbf{6867} & \textbf{}\mbox{\tiny (326)}$^{\star4}$ & \textbf{9135} & \textbf{}\mbox{\tiny (966)}$^{\star4}$ & 12 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (30)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (558)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e4\mbox{\tiny (26)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (28)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e4\mbox{\tiny (502)}} & \multicolumn{2}{@{\,}l@{\,}}{2.5e4\mbox{\tiny (38)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.8e4\mbox{\tiny (326)}} & 15 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.8e4\mbox{\tiny (87)}} & \multicolumn{2}{@{\,}l@{\,}}{9.1e4\mbox{\tiny (588)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (75)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (78)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (82)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (940)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.9e5\mbox{\tiny (3894)}} & 15 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.8e4\mbox{\tiny (889)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e4\mbox{\tiny (42)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e4\mbox{\tiny (47)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e4\mbox{\tiny (613)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e4\mbox{\tiny (36)}} & \multicolumn{2}{@{\,}l@{\,}}{3.6e4\mbox{\tiny (862)}} & \multicolumn{2}{@{\,}l@{\,}|}{4.3e4\mbox{\tiny (334)}} & 15 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (2284)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (1900)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (956)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e5\mbox{\tiny (3166)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e5\mbox{\tiny (1934)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e5\mbox{\tiny (1905)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.7e5\mbox{\tiny (1632)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.2e5\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{8.2e5\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e6\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.4e6\mbox{\tiny (6e5)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f002_40D.tex <==
\textbf{f2} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{467} & \textbf{}\mbox{\tiny (40)}$^{\star4}$ & \textbf{518} & \textbf{}\mbox{\tiny (79)}$^{\star4}$ & \textbf{592} & \textbf{}\mbox{\tiny (46)}$^{\star4}$ & \textbf{656} & \textbf{}\mbox{\tiny (64)}$^{\star4}$ & \textbf{709} & \textbf{}\mbox{\tiny (47)}$^{\star4}$ & \textbf{805} & \textbf{}\mbox{\tiny (99)}$^{\star4}$ & \textbf{973} & \textbf{}\mbox{\tiny (91)}$^{\star4}$ & 15 & /15\\
\algBtables\hspace*{\fill} & 1559 & \mbox{\tiny (72)} & 1801 & \mbox{\tiny (76)} & 2034 & \mbox{\tiny (6)} & 2325 & \mbox{\tiny (12)} & 2565 & \mbox{\tiny (82)} & 3078 & \mbox{\tiny (10)} & 3542 & \mbox{\tiny (13)} & 15 & /15\\
\algCtables\hspace*{\fill} & 9805 & \mbox{\tiny (78)} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (65)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (94)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (24)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e4\mbox{\tiny (25)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (73)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.3e4\mbox{\tiny (265)}} & 15 & /15\\
\algDtables\hspace*{\fill} & 2232 & \mbox{\tiny (114)} & 2618 & \mbox{\tiny (110)} & 2997 & \mbox{\tiny (153)} & 3417 & \mbox{\tiny (120)} & 3782 & \mbox{\tiny (118)} & 4528 & \mbox{\tiny (115)} & 5174 & \mbox{\tiny (110)} & 15 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (873)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (1032)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e4\mbox{\tiny (838)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e4\mbox{\tiny (1080)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e4\mbox{\tiny (684)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e4\mbox{\tiny (834)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.7e4\mbox{\tiny (988)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.1e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{8.3e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e5\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.2e5\mbox{\tiny (6e4)}} & 8 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f002_640D.tex <==
\textbf{f2} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{7904} & \textbf{}\mbox{\tiny (310)}$^{\star4}$ & \textbf{8708} & \textbf{}\mbox{\tiny (329)}$^{\star4}$ & \textbf{9577} & \textbf{}\mbox{\tiny (626)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (340)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e4}\mbox{\tiny (350)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e4}\mbox{\tiny (336)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{2.1e4}\mbox{\tiny (132)}$^{\star4}$} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.5e4\mbox{\tiny (28)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e4\mbox{\tiny (1090)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e4\mbox{\tiny (38)}} & \multicolumn{2}{@{\,}l@{\,}}{3.7e4\mbox{\tiny (50)}} & \multicolumn{2}{@{\,}l@{\,}}{4.0e4\mbox{\tiny (50)}} & \multicolumn{2}{@{\,}l@{\,}}{4.9e4\mbox{\tiny (44)}} & \multicolumn{2}{@{\,}l@{\,}|}{5.8e4\mbox{\tiny (1318)}} & 15 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.6e5\mbox{\tiny (142)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e5\mbox{\tiny (1104)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (146)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e5\mbox{\tiny (126)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e5\mbox{\tiny (126)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (3814)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.8e5\mbox{\tiny (7898)}} & 15 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.6e4\mbox{\tiny (1234)}} & \multicolumn{2}{@{\,}l@{\,}}{4.2e4\mbox{\tiny (34)}} & \multicolumn{2}{@{\,}l@{\,}}{4.9e4\mbox{\tiny (69)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e4\mbox{\tiny (1207)}} & \multicolumn{2}{@{\,}l@{\,}}{6.0e4\mbox{\tiny (40)}} & \multicolumn{2}{@{\,}l@{\,}}{7.2e4\mbox{\tiny (1776)}} & \multicolumn{2}{@{\,}l@{\,}|}{8.6e4\mbox{\tiny (55)}} & 15 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.2e5\mbox{\tiny (1948)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (2576)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (1927)}} & \multicolumn{2}{@{\,}l@{\,}}{3.5e5\mbox{\tiny (5108)}} & \multicolumn{2}{@{\,}l@{\,}}{3.9e5\mbox{\tiny (3160)}} & \multicolumn{2}{@{\,}l@{\,}}{4.7e5\mbox{\tiny (2653)}} & \multicolumn{2}{@{\,}l@{\,}|}{5.5e5\mbox{\tiny (2628)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e6\mbox{\tiny (9e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e6\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.7e6\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.2e6\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{6.6e6\mbox{\tiny (6e5)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f002_80D.tex <==
\textbf{f2} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{986} & \textbf{}\mbox{\tiny (82)}$^{\star4}$ & \textbf{1061} & \textbf{}\mbox{\tiny (82)}$^{\star4}$ & \textbf{1185} & \textbf{}\mbox{\tiny (85)}$^{\star4}$ & \textbf{1271} & \textbf{}\mbox{\tiny (88)}$^{\star4}$ & \textbf{1422} & \textbf{}\mbox{\tiny (122)}$^{\star4}$ & \textbf{1689} & \textbf{}\mbox{\tiny (120)}$^{\star4}$ & \textbf{1940} & \textbf{}\mbox{\tiny (122)}$^{\star4}$ & 15 & /15\\
\algBtables\hspace*{\fill} & 3146 & \mbox{\tiny (12)} & 3547 & \mbox{\tiny (154)} & 4053 & \mbox{\tiny (10)} & 4628 & \mbox{\tiny (17)} & 5019 & \mbox{\tiny (143)} & 6136 & \mbox{\tiny (18)} & 7066 & \mbox{\tiny (10)} & 15 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (32)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e4\mbox{\tiny (31)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e4\mbox{\tiny (131)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e4\mbox{\tiny (34)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e4\mbox{\tiny (30)}} & \multicolumn{2}{@{\,}l@{\,}}{3.9e4\mbox{\tiny (82)}} & \multicolumn{2}{@{\,}l@{\,}|}{4.6e4\mbox{\tiny (702)}} & 15 & /15\\
\algDtables\hspace*{\fill} & 4563 & \mbox{\tiny (225)} & 5189 & \mbox{\tiny (234)} & 6048 & \mbox{\tiny (148)} & 6932 & \mbox{\tiny (230)} & 7506 & \mbox{\tiny (16)} & 9190 & \mbox{\tiny (165)} & \multicolumn{2}{@{\,}l@{\,}|}{1.1e4\mbox{\tiny (88)}} & 15 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.6e4\mbox{\tiny (1272)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e4\mbox{\tiny (1674)}} & \multicolumn{2}{@{\,}l@{\,}}{3.7e4\mbox{\tiny (892)}} & \multicolumn{2}{@{\,}l@{\,}}{4.1e4\mbox{\tiny (1450)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e4\mbox{\tiny (1609)}} & \multicolumn{2}{@{\,}l@{\,}}{5.4e4\mbox{\tiny (1900)}} & \multicolumn{2}{@{\,}l@{\,}|}{6.1e4\mbox{\tiny (1090)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.5e5\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{4.2e5\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e5\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{7.0e5\mbox{\tiny (8e4)}} & 11 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f003_160D.tex <==
\textbf{f3} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{6955} & \textbf{}\mbox{\tiny (342)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (748)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e4}\mbox{\tiny (1146)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e4}\mbox{\tiny (1146)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e4}\mbox{\tiny (1066)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e4}\mbox{\tiny (988)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.5e4}\mbox{\tiny (992)}$^{\star4}$} & 15 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.5e4\mbox{\tiny (1328)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.4e4\mbox{\tiny (1046)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (6218)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e5\mbox{\tiny (3516)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (4503)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e5\mbox{\tiny (4800)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e5\mbox{\tiny (5634)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.4e5\mbox{\tiny (7970)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f003_20D.tex <==
\textbf{f3} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{669} & \textbf{}\mbox{\tiny (102)}$^{\star4}$ & \textbf{1186} & \textbf{}\mbox{\tiny (174)}$^{\star4}$ & \textbf{1515} & \textbf{}\mbox{\tiny (434)}$^{\star4}$ & \textbf{1540} & \textbf{}\mbox{\tiny (430)}$^{\star4}$ & \textbf{1564} & \textbf{}\mbox{\tiny (440)}$^{\star4}$ & \textbf{1606} & \textbf{}\mbox{\tiny (430)}$^{\star4}$ & \textbf{1669} & \textbf{}\mbox{\tiny (438)}$^{\star4}$ & 15 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 1725 & \mbox{\tiny (127)} & \multicolumn{2}{@{\,}l@{\,}}{5.5e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.1e5\mbox{\tiny (3e5)}} & 6 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 2042 & \mbox{\tiny (599)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (7792)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e4\mbox{\tiny (8176)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (7915)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (7532)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e4\mbox{\tiny (6918)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.1e4\mbox{\tiny (7208)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f003_320D.tex <==
\textbf{f3} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e4}\mbox{\tiny (424)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.1e4}\mbox{\tiny (644)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.1e4}\mbox{\tiny (2e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.1e4}\mbox{\tiny (2e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.2e4}\mbox{\tiny (2e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.2e4}\mbox{\tiny (2e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{3.3e4}\mbox{\tiny (2e4)}$^{\star4}$} & 15 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.2e4\mbox{\tiny (3039)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.0e4\mbox{\tiny (2014)}} & \multicolumn{2}{@{\,}l@{\,}}{3.9e5\mbox{\tiny (9142)}} & \multicolumn{2}{@{\,}l@{\,}}{4.2e5\mbox{\tiny (4782)}} & \multicolumn{2}{@{\,}l@{\,}}{4.3e5\mbox{\tiny (6223)}} & \multicolumn{2}{@{\,}l@{\,}}{4.5e5\mbox{\tiny (6914)}} & \multicolumn{2}{@{\,}l@{\,}}{4.8e5\mbox{\tiny (7994)}} & \multicolumn{2}{@{\,}l@{\,}|}{5.1e5\mbox{\tiny (7840)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f003_40D.tex <==
\textbf{f3} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{1684} & \textbf{}\mbox{\tiny (196)}$^{\star4}$ & \textbf{2599} & \textbf{}\mbox{\tiny (329)}$^{\star4}$ & \textbf{2887} & \textbf{}\mbox{\tiny (494)}$^{\star4}$ & \textbf{2923} & \textbf{}\mbox{\tiny (534)}$^{\star4}$ & \textbf{2980} & \textbf{}\mbox{\tiny (494)}$^{\star4}$ & \textbf{3078} & \textbf{}\mbox{\tiny (354)}$^{\star4}$ & \textbf{3182} & \textbf{}\mbox{\tiny (394)}$^{\star4}$ & 15 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 5639 & \mbox{\tiny (557)} & \multicolumn{2}{@{\,}l@{\,}}{6.1e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (7e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{5.6e6\mbox{\tiny (7e6)}} & 1 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 7153 & \mbox{\tiny (684)} & \multicolumn{2}{@{\,}l@{\,}}{3.9e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{4.5e4\mbox{\tiny (1179)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e4\mbox{\tiny (1159)}} & \multicolumn{2}{@{\,}l@{\,}}{4.7e4\mbox{\tiny (1286)}} & \multicolumn{2}{@{\,}l@{\,}}{5.0e4\mbox{\tiny (1964)}} & \multicolumn{2}{@{\,}l@{\,}|}{5.2e4\mbox{\tiny (1378)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f003_640D.tex <==
\textbf{f3} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.7e4}\mbox{\tiny (648)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.1e4}\mbox{\tiny (1587)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.2e4}\mbox{\tiny (3198)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.2e4}\mbox{\tiny (3e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.3e4}\mbox{\tiny (3e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.4e4}\mbox{\tiny (3e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{7.4e4}\mbox{\tiny (3e4)}$^{\star4}$} & 14 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (5222)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (3486)}} & \multicolumn{2}{@{\,}l@{\,}}{7.8e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{8.5e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{9.5e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{9.9e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.1e6\mbox{\tiny (2e5)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f003_80D.tex <==
\textbf{f3} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{3436} & \textbf{}\mbox{\tiny (170)}$^{\star4}$ & \textbf{5197} & \textbf{}\mbox{\tiny (360)}$^{\star4}$ & \textbf{6257} & \textbf{}\mbox{\tiny (1041)}$^{\star4}$ & \textbf{6296} & \textbf{}\mbox{\tiny (1014)}$^{\star4}$ & \textbf{6423} & \textbf{}\mbox{\tiny (1053)}$^{\star4}$ & \textbf{6563} & \textbf{}\mbox{\tiny (1054)}$^{\star4}$ & \textbf{6803} & \textbf{}\mbox{\tiny (1081)}$^{\star4}$ & 15 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (1074)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.6e4\mbox{\tiny (1035)}} & \multicolumn{2}{@{\,}l@{\,}}{9.3e4\mbox{\tiny (2892)}} & \multicolumn{2}{@{\,}l@{\,}}{9.8e4\mbox{\tiny (1568)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (1838)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (1737)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (3544)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.1e5\mbox{\tiny (3264)}} & 15 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f004_160D.tex <==
\textbf{f4} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{9706} & \textbf{}\mbox{\tiny (677)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e4}\mbox{\tiny (1632)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.2e4}\mbox{\tiny (2218)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.3e4}\mbox{\tiny (2375)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.4e4}\mbox{\tiny (1833)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e4}\mbox{\tiny (2298)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{3.4e4}\mbox{\tiny (2320)}$^{\star4}$} & 15 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.4e4\mbox{\tiny (3171)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (2435)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f004_20D.tex <==
\textbf{f4} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{885} & \textbf{}\mbox{\tiny (128)}$^{\star4}$ & \textbf{2155} & \textbf{}\mbox{\tiny (423)}$^{\star4}$ & \textbf{2388} & \textbf{}\mbox{\tiny (532)}$^{\star4}$ & \textbf{2499} & \textbf{}\mbox{\tiny (452)}$^{\star4}$ & \textbf{2591} & \textbf{}\mbox{\tiny (372)}$^{\star4}$ & \textbf{2854} & \textbf{}\mbox{\tiny (366)}$^{\star4}$ & \textbf{3610} & \textbf{}\mbox{\tiny (409)}$^{\star4}$ & 15 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 2638 & \mbox{\tiny (630)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 6269 & \mbox{\tiny (8223)} & \multicolumn{2}{@{\,}l@{\,}}{2.5e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f004_320D.tex <==
\textbf{f4} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e4}\mbox{\tiny (702)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.7e4}\mbox{\tiny (2130)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.5e4}\mbox{\tiny (2253)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.7e4}\mbox{\tiny (2233)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.8e4}\mbox{\tiny (2569)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.6e4}\mbox{\tiny (3031)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.1e6}\mbox{\tiny (8e5)}$^{\star4}$} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.9e4\mbox{\tiny (3859)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.8e5\mbox{\tiny (2678)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f004_40D.tex <==
\textbf{f4} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{2652} & \textbf{}\mbox{\tiny (524)}$^{\star4}$ & \textbf{4671} & \textbf{}\mbox{\tiny (935)}$^{\star4}$ & \textbf{5067} & \textbf{}\mbox{\tiny (1080)}$^{\star4}$ & \textbf{5285} & \textbf{}\mbox{\tiny (1063)}$^{\star4}$ & \textbf{5433} & \textbf{}\mbox{\tiny (1168)}$^{\star4}$ & \textbf{6010} & \textbf{}\mbox{\tiny (1131)}$^{\star4}$ & \textbf{7535} & \textbf{}\mbox{\tiny (1039)}$^{\star4}$ & 15 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.5e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (7e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.7e6\mbox{\tiny (7e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.7e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{5.7e6\mbox{\tiny (6e6)}} & 1 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f004_640D.tex <==
\textbf{f4} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.8e4}\mbox{\tiny (1185)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.5e4}\mbox{\tiny (4518)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{8.8e4}\mbox{\tiny (6067)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.4e4}\mbox{\tiny (4854)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e5}\mbox{\tiny (5e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e5}\mbox{\tiny (6e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{7e5}$^{\star4}$} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (5523)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.8e5\mbox{\tiny (7030)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f004_80D.tex <==
\textbf{f4} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{4987} & \textbf{}\mbox{\tiny (703)}$^{\star4}$ & \textbf{9211} & \textbf{}\mbox{\tiny (1123)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (1402)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e4}\mbox{\tiny (1328)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e4}\mbox{\tiny (1127)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e4}\mbox{\tiny (1441)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.6e4}\mbox{\tiny (1199)}$^{\star4}$} & 15 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{8.7e4\mbox{\tiny (1241)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f005_160D.tex <==
\textbf{f5} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 480 & \mbox{\tiny (1)} & 480 & \mbox{\tiny (1)} & 480 & \mbox{\tiny (1)} & 480 & \mbox{\tiny (1)} & 480 & \mbox{\tiny (1)} & 480 & \mbox{\tiny (1)} & 480 & \mbox{\tiny (1)} & 15 & /15\\
\algBtables\hspace*{\fill} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & 15 & /15\\
\algCtables\hspace*{\fill} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & \textbf{241} & \textbf{}\mbox{\tiny (6)} & 15 & /15\\
\algDtables\hspace*{\fill} & 787 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 15 & /15\\
\algEtables\hspace*{\fill} & 787 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 802 & \mbox{\tiny (12)} & 15 & /15\\
\algFtables\hspace*{\fill} & 764 & \mbox{\tiny (80)} & 861 & \mbox{\tiny (80)} & 925 & \mbox{\tiny (80)} & 925 & \mbox{\tiny (80)} & 925 & \mbox{\tiny (80)} & 925 & \mbox{\tiny (80)} & 925 & \mbox{\tiny (80)} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f005_20D.tex <==
\textbf{f5} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 60 & \mbox{\tiny (1)} & 60 & \mbox{\tiny (1)} & 60 & \mbox{\tiny (1)} & 60 & \mbox{\tiny (1)} & 60 & \mbox{\tiny (1)} & 60 & \mbox{\tiny (1)} & 60 & \mbox{\tiny (1)} & 15 & /15\\
\algBtables\hspace*{\fill} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & 15 & /15\\
\algCtables\hspace*{\fill} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & \textbf{32} & \textbf{}\mbox{\tiny (3)} & 15 & /15\\
\algDtables\hspace*{\fill} & 98 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 15 & /15\\
\algEtables\hspace*{\fill} & 98 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 100 & \mbox{\tiny (8)} & 15 & /15\\
\algFtables\hspace*{\fill} & 96 & \mbox{\tiny (10)} & 115 & \mbox{\tiny (10)} & 121 & \mbox{\tiny (10)} & 121 & \mbox{\tiny (10)} & 121 & \mbox{\tiny (10)} & 121 & \mbox{\tiny (10)} & 121 & \mbox{\tiny (10)} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f005_320D.tex <==
\textbf{f5} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 957 & \mbox{\tiny (1)} & 960 & \mbox{\tiny (1)} & 960 & \mbox{\tiny (1)} & 960 & \mbox{\tiny (1)} & 960 & \mbox{\tiny (1)} & 960 & \mbox{\tiny (1)} & 960 & \mbox{\tiny (1)} & 15 & /15\\
\algBtables\hspace*{\fill} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & 15 & /15\\
\algCtables\hspace*{\fill} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & \textbf{481} & \textbf{}\mbox{\tiny (9)} & 15 & /15\\
\algDtables\hspace*{\fill} & 1567 & \mbox{\tiny (24)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 15 & /15\\
\algEtables\hspace*{\fill} & 1567 & \mbox{\tiny (24)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 1601 & \mbox{\tiny (19)} & 15 & /15\\
\algFtables\hspace*{\fill} & 1693 & \mbox{\tiny (321)} & 1907 & \mbox{\tiny (321)} & 1971 & \mbox{\tiny (321)} & 2099 & \mbox{\tiny (482)} & 2099 & \mbox{\tiny (482)} & 2099 & \mbox{\tiny (482)} & 2099 & \mbox{\tiny (482)} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f005_40D.tex <==
\textbf{f5} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 120 & \mbox{\tiny (1)} & 120 & \mbox{\tiny (1)} & 120 & \mbox{\tiny (1)} & 120 & \mbox{\tiny (1)} & 120 & \mbox{\tiny (1)} & 120 & \mbox{\tiny (1)} & 120 & \mbox{\tiny (1)} & 15 & /15\\
\algBtables\hspace*{\fill} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & 15 & /15\\
\algCtables\hspace*{\fill} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & \textbf{62} & \textbf{}\mbox{\tiny (4)} & 15 & /15\\
\algDtables\hspace*{\fill} & 194 & \mbox{\tiny (11)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 15 & /15\\
\algEtables\hspace*{\fill} & 194 & \mbox{\tiny (11)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 198 & \mbox{\tiny (10)} & 15 & /15\\
\algFtables\hspace*{\fill} & 199 & \mbox{\tiny (20)} & 226 & \mbox{\tiny (41)} & 240 & \mbox{\tiny (62)} & 240 & \mbox{\tiny (62)} & 240 & \mbox{\tiny (62)} & 243 & \mbox{\tiny (62)} & 243 & \mbox{\tiny (62)} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f005_640D.tex <==
\textbf{f5} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 1912 & \mbox{\tiny (2)} & 1920 & \mbox{\tiny (1)} & 1920 & \mbox{\tiny (1)} & 1920 & \mbox{\tiny (1)} & 1920 & \mbox{\tiny (1)} & 1920 & \mbox{\tiny (1)} & 1920 & \mbox{\tiny (1)} & 15 & /15\\
\algBtables\hspace*{\fill} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & 15 & /15\\
\algCtables\hspace*{\fill} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & \textbf{962} & \textbf{}\mbox{\tiny (12)} & 15 & /15\\
\algDtables\hspace*{\fill} & 3133 & \mbox{\tiny (29)} & 3195 & \mbox{\tiny (23)} & 3198 & \mbox{\tiny (22)} & 3198 & \mbox{\tiny (22)} & 3198 & \mbox{\tiny (22)} & 3198 & \mbox{\tiny (22)} & 3198 & \mbox{\tiny (22)} & 15 & /15\\
\algEtables\hspace*{\fill} & 3133 & \mbox{\tiny (29)} & 3195 & \mbox{\tiny (23)} & 3198 & \mbox{\tiny (22)} & 3198 & \mbox{\tiny (22)} & 3198 & \mbox{\tiny (22)} & 3198 & \mbox{\tiny (22)} & 3198 & \mbox{\tiny (22)} & 15 & /15\\
\algFtables\hspace*{\fill} & 3848 & \mbox{\tiny (0)} & 4489 & \mbox{\tiny (0)} & 4532 & \mbox{\tiny (0)} & 4617 & \mbox{\tiny (320)} & 4660 & \mbox{\tiny (320)} & 4660 & \mbox{\tiny (320)} & 4660 & \mbox{\tiny (320)} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f005_80D.tex <==
\textbf{f5} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 240 & \mbox{\tiny (1)} & 240 & \mbox{\tiny (1)} & 240 & \mbox{\tiny (1)} & 240 & \mbox{\tiny (1)} & 240 & \mbox{\tiny (1)} & 240 & \mbox{\tiny (1)} & 240 & \mbox{\tiny (1)} & 15 & /15\\
\algBtables\hspace*{\fill} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & 15 & /15\\
\algCtables\hspace*{\fill} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & \textbf{122} & \textbf{}\mbox{\tiny (4)} & 15 & /15\\
\algDtables\hspace*{\fill} & 393 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 15 & /15\\
\algEtables\hspace*{\fill} & 393 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 401 & \mbox{\tiny (12)} & 15 & /15\\
\algFtables\hspace*{\fill} & 412 & \mbox{\tiny (40)} & 472 & \mbox{\tiny (40)} & 493 & \mbox{\tiny (81)} & 493 & \mbox{\tiny (81)} & 493 & \mbox{\tiny (81)} & 493 & \mbox{\tiny (81)} & 493 & \mbox{\tiny (81)} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f006_160D.tex <==
\textbf{f6} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.5e4}\mbox{\tiny (2e4)}$^{\star2}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e5\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.0e6\mbox{\tiny (2e6)}} & 9 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.8e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e5\mbox{\tiny (9e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.7e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.2e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.4e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.3e6\mbox{\tiny (8e5)}} & 12 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{8.6e4\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.0e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{9.1e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{4.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{9.5e5\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{8.2e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e5}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.4e5}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.9e5}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.9e5}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{5.0e5}\mbox{\tiny (2e4)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f006_20D.tex <==
\textbf{f6} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.0e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.7e4\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{6.4e4\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.3e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{6.5e5\mbox{\tiny (6e5)}} & 4 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.7e4\mbox{\tiny (2168)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e4\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{7.6e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.9e5\mbox{\tiny (4e5)}} & 6 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.7e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.1e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{5.8e4\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.4e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{2862} & \textbf{}\mbox{\tiny (1606)} & \textbf{5297} & \textbf{}\mbox{\tiny (1890)} & \textbf{8178} & \textbf{}\mbox{\tiny (2184)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (2268)}$^{\star}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e4}\mbox{\tiny (2824)}$^{\star}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e4}\mbox{\tiny (3182)}$^{\star}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{2.4e4}\mbox{\tiny (2846)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f006_320D.tex <==
\textbf{f6} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e5}\mbox{\tiny (2e4)}$^{\star3}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.4e5}\mbox{\tiny (4e4)}$^{\star2}$} & \multicolumn{2}{@{\,}l@{\,}}{4.5e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e6\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.9e6\mbox{\tiny (2e6)}} & 12 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.0e5\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.6e5\mbox{\tiny (9e4)}} & \multicolumn{2}{@{\,}l@{\,}}{5.9e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.6e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e6\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.9e6\mbox{\tiny (2e6)}} & 10 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{4.5e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.1e5\mbox{\tiny (9e4)}} & \multicolumn{2}{@{\,}l@{\,}}{9.0e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e6\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.5e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.1e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{4.7e7\mbox{\tiny (5e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.8e5\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.4e5}\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.7e5}\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.1e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.8e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.3e6}\mbox{\tiny (1e5)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f006_40D.tex <==
\textbf{f6} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{8.2e4\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.5e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{7.7e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.0e6\mbox{\tiny (4e6)}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.1e4\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{8.1e4\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.2e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{9.0e5\mbox{\tiny (1e6)}} & 4 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.9e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (9e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.4e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.4e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.5e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (9e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.7e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.0e4}\mbox{\tiny (2829)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.7e4}\mbox{\tiny (3526)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e4}\mbox{\tiny (3034)}$^{\star2}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.3e4}\mbox{\tiny (5064)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.1e4}\mbox{\tiny (4469)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.4e4}\mbox{\tiny (4120)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{7.0e4}\mbox{\tiny (6437)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f006_640D.tex <==
\textbf{f6} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.4e5}\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{7.1e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e6\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.1e7\mbox{\tiny (7e6)}} & 6 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.5e5\mbox{\tiny (9e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e6\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{4.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.4e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{4.7e7\mbox{\tiny (3e7)}} & 1 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.2e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e6\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e6\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.3e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e7\mbox{\tiny (5e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.8e6\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.8e6\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e7\mbox{\tiny (4e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.9e5\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.0e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.0e6}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e6}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.6e6}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.2e6}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{3.3e6}\mbox{\tiny (1e6)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f006_80D.tex <==
\textbf{f6} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.0e4}\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{5.4e4\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{9.3e5\mbox{\tiny (8e5)}} & 7 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.8e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{6.4e4\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{7.6e5\mbox{\tiny (6e5)}} & 9 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.1e4\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{6.5e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.2e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.5e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{7.5e5\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.1e4\mbox{\tiny (6804)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.0e4}\mbox{\tiny (8829)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.1e4}\mbox{\tiny (7533)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.1e4}\mbox{\tiny (9842)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e5}\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.5e5}\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.9e5}\mbox{\tiny (2e4)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f007_160D.tex <==
\textbf{f7} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f007_20D.tex <==
\textbf{f7} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e6}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f007_320D.tex <==
\textbf{f7} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f007_40D.tex <==
\textbf{f7} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f007_640D.tex <==
\textbf{f7} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{7e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f007_80D.tex <==
\textbf{f7} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f008_160D.tex <==
\textbf{f8} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{4.1e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.4e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.0e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e6\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e6\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{5.9e6\mbox{\tiny (8e6)}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.2e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{9.9e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.5e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.8e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.6e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{4.5e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.8e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.8e4}\mbox{\tiny (3e4)}$^{\star2}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.6e4}\mbox{\tiny (5e4)}$^{\star3}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e5}\mbox{\tiny (6e4)}$^{\star3}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e5}\mbox{\tiny (6e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e5}\mbox{\tiny (6e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e5}\mbox{\tiny (6e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.3e5}\mbox{\tiny (6e4)}$^{\star4}$} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f008_20D.tex <==
\textbf{f8} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{9.2e4\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.2e4\mbox{\tiny (4216)}} & \multicolumn{2}{@{\,}l@{\,}}{5.2e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{9.6e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.5e5\mbox{\tiny (2e5)}} & 3 & /15\\
\algCtables\hspace*{\fill} & 7896 & \mbox{\tiny (5112)} & \multicolumn{2}{@{\,}l@{\,}}{6.4e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.9e5\mbox{\tiny (3e5)}} & 5 & /15\\
\algDtables\hspace*{\fill} & 6299 & \mbox{\tiny (6778)} & \multicolumn{2}{@{\,}l@{\,}}{9.0e4\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 4870 & \mbox{\tiny (330)} & \multicolumn{2}{@{\,}l@{\,}}{1.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{1347} & \textbf{}\mbox{\tiny (388)} & \textbf{2430} & \textbf{}\mbox{\tiny (262)} & \textbf{2673} & \textbf{}\mbox{\tiny (252)} & \textbf{2796} & \textbf{}\mbox{\tiny (231)}$^{\star}$ & \textbf{2865} & \textbf{}\mbox{\tiny (220)}$^{\star2}$ & \textbf{2952} & \textbf{}\mbox{\tiny (242)}$^{\star4}$ & \textbf{3026} & \textbf{}\mbox{\tiny (210)}$^{\star4}$ & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f008_320D.tex <==
\textbf{f8} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.1e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{9.0e6\mbox{\tiny (7e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.5e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.9e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{6.2e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (8e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{9.8e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e6\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.7e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{4.1e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{6.0e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{4.7e7\mbox{\tiny (4e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e6\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e6\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{6.9e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.8e6\mbox{\tiny (7e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.3e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.2e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.7e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.7e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.7e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.7e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{4.7e5}\mbox{\tiny (2e5)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f008_40D.tex <==
\textbf{f8} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{9.9e4\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.5e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.0e6\mbox{\tiny (4e6)}} & 1 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.7e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.8e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.2e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{6.1e5\mbox{\tiny (4e5)}} & 9 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.4e4\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.5e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.0e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.6e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.5e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.6e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.0e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{6529} & \textbf{}\mbox{\tiny (1824)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.0e4}\mbox{\tiny (7852)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (8016)}$^{\star}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (7811)}$^{\star2}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (7811)}$^{\star3}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (7811)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.2e4}\mbox{\tiny (7790)}$^{\star4}$} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f008_640D.tex <==
\textbf{f8} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e7\mbox{\tiny (4e7)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e7\mbox{\tiny (4e7)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{9.5e7\mbox{\tiny (4e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.9e6\mbox{\tiny (7e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e7\mbox{\tiny (4e7)}} & \multicolumn{2}{@{\,}l@{\,}}{4.6e7\mbox{\tiny (5e7)}} & \multicolumn{2}{@{\,}l@{\,}}{9.6e7\mbox{\tiny (8e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.6e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{6.6e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{6.7e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.4e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.9e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{9.6e7\mbox{\tiny (1e8)}} & \multicolumn{2}{@{\,}l@{\,}}{9.6e7\mbox{\tiny (6e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{8.1e5}\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e6}\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.4e6}\mbox{\tiny (2e6)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f008_80D.tex <==
\textbf{f8} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.4e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.4e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{7.1e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{9.7e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.2e7\mbox{\tiny (1e7)}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.5e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.8e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{7.5e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.5e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{5.9e6\mbox{\tiny (6e6)}} & 1 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.6e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e5\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.1e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.5e4}\mbox{\tiny (8464)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.5e4}\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.6e4}\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.7e4}\mbox{\tiny (1e4)}$^{\star}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.7e4}\mbox{\tiny (1e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.8e4}\mbox{\tiny (1e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{3.8e4}\mbox{\tiny (1e4)}$^{\star4}$} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f009_160D.tex <==
\textbf{f9} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.1e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.7e6\mbox{\tiny (8e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.8e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.7e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.6e6\mbox{\tiny (9e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.7e6\mbox{\tiny (8e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e7\mbox{\tiny (7e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (3e7)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (3e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.2e4}\mbox{\tiny (3e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{8.5e4}\mbox{\tiny (3e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e5}\mbox{\tiny (1e5)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e5}\mbox{\tiny (1e5)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e5}\mbox{\tiny (1e5)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e5}\mbox{\tiny (1e5)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.4e5}\mbox{\tiny (1e5)}$^{\star4}$} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f009_20D.tex <==
\textbf{f9} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.1e4\mbox{\tiny (5944)}} & \multicolumn{2}{@{\,}l@{\,}}{7.8e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{9.3e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (4358)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.8e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.3e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.0e4\mbox{\tiny (8684)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{1349} & \textbf{}\mbox{\tiny (514)}$^{\star4}$ & \textbf{3005} & \textbf{}\mbox{\tiny (1912)}$^{\star4}$ & \textbf{3243} & \textbf{}\mbox{\tiny (1901)}$^{\star4}$ & \textbf{3361} & \textbf{}\mbox{\tiny (1922)}$^{\star4}$ & \textbf{3420} & \textbf{}\mbox{\tiny (1912)}$^{\star4}$ & \textbf{3502} & \textbf{}\mbox{\tiny (1912)}$^{\star4}$ & \textbf{3579} & \textbf{}\mbox{\tiny (1912)}$^{\star4}$ & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f009_320D.tex <==
\textbf{f9} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.8e7\mbox{\tiny (6e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e5}\mbox{\tiny (1e5)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.2e5}\mbox{\tiny (2e5)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.9e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.9e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.9e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.9e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{3.9e5}\mbox{\tiny (2e5)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f009_40D.tex <==
\textbf{f9} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.4e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.2e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.4e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.3e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.2e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.0e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{6532} & \textbf{}\mbox{\tiny (1742)}$^{\star4}$ & \textbf{8295} & \textbf{}\mbox{\tiny (2337)}$^{\star4}$ & \textbf{8738} & \textbf{}\mbox{\tiny (2276)}$^{\star4}$ & \textbf{8992} & \textbf{}\mbox{\tiny (2276)}$^{\star4}$ & \textbf{9118} & \textbf{}\mbox{\tiny (2296)}$^{\star4}$ & \textbf{9284} & \textbf{}\mbox{\tiny (2316)}$^{\star4}$ & \textbf{9437} & \textbf{}\mbox{\tiny (2358)}$^{\star4}$ & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f009_640D.tex <==
\textbf{f9} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.9e5}\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.2e5}\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e6}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e6}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e6}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e6}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.3e6}\mbox{\tiny (1e6)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f009_80D.tex <==
\textbf{f9} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.7e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.7e6\mbox{\tiny (9e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.9e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.6e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e6\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{8.3e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.6e5\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{9.3e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e4}\mbox{\tiny (6116)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.4e4}\mbox{\tiny (1e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.5e4}\mbox{\tiny (1e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.5e4}\mbox{\tiny (1e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.6e4}\mbox{\tiny (1e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.6e4}\mbox{\tiny (1e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{3.6e4}\mbox{\tiny (1e4)}$^{\star4}$} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f010_160D.tex <==
\textbf{f10} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.4e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.5e5}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.9e5}\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.6e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.2e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.1e5}\mbox{\tiny (9e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e6}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f010_20D.tex <==
\textbf{f10} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.6e4}\mbox{\tiny (4316)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e4}\mbox{\tiny (8127)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.8e4}\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.8e4}\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.6e4}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.3e5}\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f010_320D.tex <==
\textbf{f10} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.3e5}\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{8.3e5}\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e6}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.5e6}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e6}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.7e6}\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.1e8}\mbox{\tiny (1e8)}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f010_40D.tex <==
\textbf{f10} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.3e4}\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{8.9e4}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e5}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.5e5}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e5}\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.0e5}\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f010_640D.tex <==
\textbf{f10} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e6}\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.7e6}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.3e6}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.0e6}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.6e6}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.1e6}\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{2.1e8}\mbox{\tiny (2e8)}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f010_80D.tex <==
\textbf{f10} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e5}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e5}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.7e5}\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.4e5}\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.4e5}\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.0e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{5.8e7}\mbox{\tiny (5e7)}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f011_160D.tex <==
\textbf{f11} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (2576)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.7e4}\mbox{\tiny (2978)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.4e4}\mbox{\tiny (6440)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.5e4}\mbox{\tiny (1e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e5}\mbox{\tiny (7e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.0e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f011_20D.tex <==
\textbf{f11} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{576} & \textbf{}\mbox{\tiny (200)}$^{\star4}$ & \textbf{964} & \textbf{}\mbox{\tiny (168)}$^{\star4}$ & \textbf{1501} & \textbf{}\mbox{\tiny (346)}$^{\star4}$ & \textbf{2236} & \textbf{}\mbox{\tiny (766)}$^{\star4}$ & \textbf{3716} & \textbf{}\mbox{\tiny (2248)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.5e4}\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f011_320D.tex <==
\textbf{f11} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.5e4}\mbox{\tiny (4334)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.9e4}\mbox{\tiny (3692)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.0e4}\mbox{\tiny (2e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.6e5}\mbox{\tiny (1e5)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.9e5}\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.5e6}\mbox{\tiny (7e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f011_40D.tex <==
\textbf{f11} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{1686} & \textbf{}\mbox{\tiny (308)}$^{\star4}$ & \textbf{2241} & \textbf{}\mbox{\tiny (636)}$^{\star4}$ & \textbf{3252} & \textbf{}\mbox{\tiny (1025)}$^{\star4}$ & \textbf{4681} & \textbf{}\mbox{\tiny (1312)}$^{\star4}$ & \textbf{8456} & \textbf{}\mbox{\tiny (3731)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.9e4}\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f011_640D.tex <==
\textbf{f11} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.4e4}\mbox{\tiny (8654)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.6e4}\mbox{\tiny (2e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.0e5}\mbox{\tiny (1e5)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.6e5}\mbox{\tiny (1e5)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.1e5}\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e7}\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f011_80D.tex <==
\textbf{f11} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{4290} & \textbf{}\mbox{\tiny (486)}$^{\star4}$ & \textbf{6536} & \textbf{}\mbox{\tiny (1174)}$^{\star4}$ & \textbf{8664} & \textbf{}\mbox{\tiny (1944)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.0e4}\mbox{\tiny (2876)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e4}\mbox{\tiny (2e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.7e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f012_160D.tex <==
\textbf{f12} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{9e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.5e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{4446} & \textbf{}\mbox{\tiny (2334)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e4}\mbox{\tiny (5394)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e4}\mbox{\tiny (6923)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.9e4}\mbox{\tiny (5e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.2e4}\mbox{\tiny (5e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e6}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f012_20D.tex <==
\textbf{f12} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{4.0e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.9e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{590} & \textbf{}\mbox{\tiny (630)}$^{\star2}$ & \textbf{1423} & \textbf{}\mbox{\tiny (1113)} & \textbf{2183} & \textbf{}\mbox{\tiny (1460)}$^{\star}$ & \textbf{2578} & \textbf{}\mbox{\tiny (1334)}$^{\star4}$ & \textbf{2943} & \textbf{}\mbox{\tiny (1386)}$^{\star4}$ & \textbf{5829} & \textbf{}\mbox{\tiny (4610)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.6e4}\mbox{\tiny (2e4)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f012_320D.tex <==
\textbf{f12} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.5e7\mbox{\tiny (3e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{8669} & \textbf{}\mbox{\tiny (5296)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.9e4}\mbox{\tiny (4976)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.3e4}\mbox{\tiny (9951)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{8.2e4}\mbox{\tiny (3e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e5}\mbox{\tiny (8e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e7}\mbox{\tiny (3e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f012_40D.tex <==
\textbf{f12} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (8e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.8e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{6.3e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.7e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (8e6)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{866} & \textbf{}\mbox{\tiny (697)}$^{\star3}$ & \textbf{1872} & \textbf{}\mbox{\tiny (1886)}$^{\star3}$ & \textbf{2954} & \textbf{}\mbox{\tiny (2152)}$^{\star3}$ & \textbf{3629} & \textbf{}\mbox{\tiny (2194)}$^{\star3}$ & \textbf{4408} & \textbf{}\mbox{\tiny (2255)}$^{\star4}$ & \textbf{7519} & \textbf{}\mbox{\tiny (3464)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{3.1e4}\mbox{\tiny (4e4)}} & 15 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f012_640D.tex <==
\textbf{f12} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{5e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{9.0e7\mbox{\tiny (2e8)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e4}\mbox{\tiny (9936)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.8e4}\mbox{\tiny (1e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.5e4}\mbox{\tiny (4e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.7e5}\mbox{\tiny (6e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.5e5}\mbox{\tiny (9e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f012_80D.tex <==
\textbf{f12} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{5e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.4e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{1789} & \textbf{}\mbox{\tiny (1336)}$^{\star4}$ & \textbf{4554} & \textbf{}\mbox{\tiny (3159)}$^{\star4}$ & \textbf{6774} & \textbf{}\mbox{\tiny (2997)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e4}\mbox{\tiny (6764)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e4}\mbox{\tiny (8019)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.1e4}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.1e6}\mbox{\tiny (1e6)}} & 4 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f013_160D.tex <==
\textbf{f13} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{8.2e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (1778)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{8.2e4\mbox{\tiny (5613)}} & \multicolumn{2}{@{\,}l@{\,}}{2.0e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (2828)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.9e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{3920} & \textbf{}\mbox{\tiny (242)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.1e4}\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.5e6}\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.7e7}\mbox{\tiny (9e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f013_20D.tex <==
\textbf{f13} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.7e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.7e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.6e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.1e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.1e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{1290} & \textbf{}\mbox{\tiny (1838)}$^{\star}$ & \textbf{4458} & \textbf{}\mbox{\tiny (3760)}$^{\star}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e4}\mbox{\tiny (3e4)}$^{\star2}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{5.7e4}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{8.0e4}\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{8.9e5}\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f013_320D.tex <==
\textbf{f13} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.8e4\mbox{\tiny (2332)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.0e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.4e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.4e4\mbox{\tiny (2867)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{7235} & \textbf{}\mbox{\tiny (642)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.0e4}\mbox{\tiny (2e4)}$^{\star2}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.7e6}\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f013_40D.tex <==
\textbf{f13} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.6e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.5e4\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.3e4\mbox{\tiny (4923)}} & \multicolumn{2}{@{\,}l@{\,}}{8.2e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.7e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{2853} & \textbf{}\mbox{\tiny (3424)} & \textbf{8214} & \textbf{}\mbox{\tiny (8365)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.9e4}\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.0e4}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.3e5}\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.2e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f013_640D.tex <==
\textbf{f13} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.0e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.2e4\mbox{\tiny (5170)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.4e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{7.6e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.7e4\mbox{\tiny (3892)}} & \multicolumn{2}{@{\,}l@{\,}}{4.4e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.3e4}\mbox{\tiny (1923)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e4}\mbox{\tiny (4166)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.7e7}\mbox{\tiny (8e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f013_80D.tex <==
\textbf{f13} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.6e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.6e4\mbox{\tiny (4103)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.2e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.2e6\mbox{\tiny (9e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{2205} & \textbf{}\mbox{\tiny (243)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.3e4}\mbox{\tiny (2e4)}$^{\star}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.6e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.0e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.2e6}\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f014_160D.tex <==
\textbf{f14} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 760 & \mbox{\tiny (109)} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (5232)}} & \multicolumn{2}{@{\,}l@{\,}}{2.1e4\mbox{\tiny (5186)}} & \multicolumn{2}{@{\,}l@{\,}}{5.0e4\mbox{\tiny (8527)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & 1008 & \mbox{\tiny (643)} & 4208 & \mbox{\tiny (461)} & 7522 & \mbox{\tiny (724)} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (974)}} & \multicolumn{2}{@{\,}l@{\,}}{4.2e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & 1087 & \mbox{\tiny (874)} & \multicolumn{2}{@{\,}l@{\,}}{2.0e4\mbox{\tiny (3096)}} & \multicolumn{2}{@{\,}l@{\,}}{4.2e4\mbox{\tiny (2422)}} & \multicolumn{2}{@{\,}l@{\,}}{6.7e4\mbox{\tiny (2910)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{463} & \textbf{}\mbox{\tiny (117)} & 4530 & \mbox{\tiny (1224)} & 8559 & \mbox{\tiny (937)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (1348)}} & \multicolumn{2}{@{\,}l@{\,}}{4.7e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{463} & \textbf{}\mbox{\tiny (117)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (2071)}} & \multicolumn{2}{@{\,}l@{\,}}{3.6e4\mbox{\tiny (2811)}} & \multicolumn{2}{@{\,}l@{\,}}{6.8e4\mbox{\tiny (3999)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & 914 & \mbox{\tiny (161)} & \textbf{1913} & \textbf{}\mbox{\tiny (322)}$^{\star4}$ & \textbf{2793} & \textbf{}\mbox{\tiny (402)}$^{\star4}$ & \textbf{4231} & \textbf{}\mbox{\tiny (402)}$^{\star4}$ & \textbf{7730} & \textbf{}\mbox{\tiny (483)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.9e4}\mbox{\tiny (8292)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f014_20D.tex <==
\textbf{f14} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 125 & \mbox{\tiny (80)} & 1829 & \mbox{\tiny (1173)} & 3872 & \mbox{\tiny (2366)} & \multicolumn{2}{@{\,}l@{\,}}{2.5e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & 119 & \mbox{\tiny (63)} & 356 & \mbox{\tiny (82)} & 656 & \mbox{\tiny (106)} & 1254 & \mbox{\tiny (214)} & 5853 & \mbox{\tiny (3202)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 181 & \mbox{\tiny (166)} & 1489 & \mbox{\tiny (130)} & 2697 & \mbox{\tiny (258)} & 5042 & \mbox{\tiny (654)} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (2816)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{56} & \textbf{}\mbox{\tiny (18)} & 372 & \mbox{\tiny (156)} & 678 & \mbox{\tiny (104)} & 1577 & \mbox{\tiny (375)} & \multicolumn{2}{@{\,}l@{\,}}{1.1e4\mbox{\tiny (3854)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{56} & \textbf{}\mbox{\tiny (18)} & 929 & \mbox{\tiny (212)} & 2194 & \mbox{\tiny (324)} & 4482 & \mbox{\tiny (682)} & \multicolumn{2}{@{\,}l@{\,}}{1.8e4\mbox{\tiny (3758)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & 103 & \mbox{\tiny (21)} & \textbf{184} & \textbf{}\mbox{\tiny (42)}$^{\star3}$ & \textbf{276} & \textbf{}\mbox{\tiny (42)}$^{\star4}$ & \textbf{477} & \textbf{}\mbox{\tiny (52)}$^{\star4}$ & \textbf{799} & \textbf{}\mbox{\tiny (74)}$^{\star4}$ & \textbf{4973} & \textbf{}\mbox{\tiny (1302)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f014_320D.tex <==
\textbf{f14} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 1360 & \mbox{\tiny (130)} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (6886)}} & \multicolumn{2}{@{\,}l@{\,}}{3.6e4\mbox{\tiny (4836)}} & \multicolumn{2}{@{\,}l@{\,}}{7.8e4\mbox{\tiny (7854)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & 917 & \mbox{\tiny (232)} & 9871 & \mbox{\tiny (2927)} & \multicolumn{2}{@{\,}l@{\,}}{1.7e4\mbox{\tiny (3195)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e4\mbox{\tiny (3200)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & 917 & \mbox{\tiny (232)} & \multicolumn{2}{@{\,}l@{\,}}{4.0e4\mbox{\tiny (3774)}} & \multicolumn{2}{@{\,}l@{\,}}{9.1e4\mbox{\tiny (5920)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (7146)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{641} & \textbf{}\mbox{\tiny (140)} & 6885 & \mbox{\tiny (1162)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (1318)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e4\mbox{\tiny (2599)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{641} & \textbf{}\mbox{\tiny (140)} & \multicolumn{2}{@{\,}l@{\,}}{2.9e4\mbox{\tiny (3032)}} & \multicolumn{2}{@{\,}l@{\,}}{7.5e4\mbox{\tiny (3832)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (5242)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & 1885 & \mbox{\tiny (321)} & \textbf{4410} & \textbf{}\mbox{\tiny (642)}$^{\star3}$ & \textbf{6080} & \textbf{}\mbox{\tiny (642)}$^{\star4}$ & \textbf{8476} & \textbf{}\mbox{\tiny (802)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.5e4}\mbox{\tiny (1124)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.5e5}\mbox{\tiny (8186)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f014_40D.tex <==
\textbf{f14} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 774 & \mbox{\tiny (1040)} & 5485 & \mbox{\tiny (1621)} & \multicolumn{2}{@{\,}l@{\,}}{1.0e4\mbox{\tiny (3002)}} & \multicolumn{2}{@{\,}l@{\,}}{6.2e4\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & 445 & \mbox{\tiny (146)} & 983 & \mbox{\tiny (184)} & 1827 & \mbox{\tiny (248)} & 3721 & \mbox{\tiny (449)} & \multicolumn{2}{@{\,}l@{\,}}{1.7e4\mbox{\tiny (6757)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 967 & \mbox{\tiny (368)} & 4297 & \mbox{\tiny (708)} & 7460 & \mbox{\tiny (752)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (1358)}} & \multicolumn{2}{@{\,}l@{\,}}{3.6e4\mbox{\tiny (6421)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{280} & \textbf{}\mbox{\tiny (204)} & 1067 & \mbox{\tiny (178)} & 2023 & \mbox{\tiny (234)} & 4548 & \mbox{\tiny (544)} & \multicolumn{2}{@{\,}l@{\,}}{2.6e4\mbox{\tiny (9454)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 282 & \mbox{\tiny (218)} & 3184 & \mbox{\tiny (394)} & 6254 & \mbox{\tiny (950)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (1309)}} & \multicolumn{2}{@{\,}l@{\,}}{4.8e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & 281 & \mbox{\tiny (62)} & \textbf{469} & \textbf{}\mbox{\tiny (62)}$^{\star4}$ & \textbf{688} & \textbf{}\mbox{\tiny (62)}$^{\star4}$ & \textbf{1125} & \textbf{}\mbox{\tiny (82)}$^{\star4}$ & \textbf{2014} & \textbf{}\mbox{\tiny (164)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e4}\mbox{\tiny (2440)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f014_640D.tex <==
\textbf{f14} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 2416 & \mbox{\tiny (60)} & \multicolumn{2}{@{\,}l@{\,}}{2.2e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{6.7e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{7.8e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & 1033 & \mbox{\tiny (102)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (2348)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e4\mbox{\tiny (2548)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e4\mbox{\tiny (3008)}} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e7\mbox{\tiny (3e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & 1033 & \mbox{\tiny (102)} & \multicolumn{2}{@{\,}l@{\,}}{7.1e4\mbox{\tiny (7300)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (6112)}} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{935} & \textbf{}\mbox{\tiny (54)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (1372)}} & \multicolumn{2}{@{\,}l@{\,}}{3.3e4\mbox{\tiny (2657)}} & \multicolumn{2}{@{\,}l@{\,}}{6.3e4\mbox{\tiny (4406)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{935} & \textbf{}\mbox{\tiny (54)} & \multicolumn{2}{@{\,}l@{\,}}{5.1e4\mbox{\tiny (6228)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{6.4e5\mbox{\tiny (6e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & 3720 & \mbox{\tiny (641)} & \textbf{9959} & \textbf{}\mbox{\tiny (1923)}$^{\star2}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e4}\mbox{\tiny (2564)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e4}\mbox{\tiny (2244)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.0e4}\mbox{\tiny (2244)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e5}\mbox{\tiny (2e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f014_80D.tex <==
\textbf{f14} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 495 & \mbox{\tiny (160)} & 7769 & \mbox{\tiny (2940)} & \multicolumn{2}{@{\,}l@{\,}}{1.4e4\mbox{\tiny (3934)}} & \multicolumn{2}{@{\,}l@{\,}}{4.1e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & 865 & \mbox{\tiny (304)} & 2011 & \mbox{\tiny (272)} & 3799 & \mbox{\tiny (474)} & 6594 & \mbox{\tiny (808)} & \multicolumn{2}{@{\,}l@{\,}}{2.3e4\mbox{\tiny (9256)}} & \multicolumn{2}{@{\,}l@{\,}}{3.8e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 1384 & \mbox{\tiny (919)} & \multicolumn{2}{@{\,}l@{\,}}{1.0e4\mbox{\tiny (1316)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (2170)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e4\mbox{\tiny (2414)}} & \multicolumn{2}{@{\,}l@{\,}}{7.0e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{386} & \textbf{}\mbox{\tiny (214)} & 2081 & \mbox{\tiny (254)} & 3988 & \mbox{\tiny (524)} & 7909 & \mbox{\tiny (1080)} & \multicolumn{2}{@{\,}l@{\,}}{2.8e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{386} & \textbf{}\mbox{\tiny (214)} & 7209 & \mbox{\tiny (812)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (1809)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e4\mbox{\tiny (2440)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e4\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & 504 & \mbox{\tiny (81)} & \textbf{893} & \textbf{}\mbox{\tiny (81)}$^{\star4}$ & \textbf{1314} & \textbf{}\mbox{\tiny (162)}$^{\star4}$ & \textbf{2065} & \textbf{}\mbox{\tiny (202)}$^{\star4}$ & \textbf{4025} & \textbf{}\mbox{\tiny (243)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.8e4}\mbox{\tiny (6278)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f015_160D.tex <==
\textbf{f15} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f015_20D.tex <==
\textbf{f15} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f015_320D.tex <==
\textbf{f15} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f015_40D.tex <==
\textbf{f15} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f015_640D.tex <==
\textbf{f15} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f015_80D.tex <==
\textbf{f15} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f016_160D.tex <==
\textbf{f16} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f016_20D.tex <==
\textbf{f16} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.7e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.3e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.6e4}\mbox{\tiny (1070)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.8e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.8e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f016_320D.tex <==
\textbf{f16} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f016_40D.tex <==
\textbf{f16} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.0e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.6e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f016_640D.tex <==
\textbf{f16} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{7e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f016_80D.tex <==
\textbf{f16} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.2e6}\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f017_160D.tex <==
\textbf{f17} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.8e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (4412)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.0e4}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.5e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.1e8\mbox{\tiny (2e8)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f017_20D.tex <==
\textbf{f17} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 85 & \mbox{\tiny (58)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & 96 & \mbox{\tiny (123)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 85 & \mbox{\tiny (100)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{65} & \textbf{}\mbox{\tiny (97)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 93 & \mbox{\tiny (90)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f017_320D.tex <==
\textbf{f17} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.5e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.8e5\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{8.7e5\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.6e5}\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f017_40D.tex <==
\textbf{f17} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.1e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{178} & \textbf{}\mbox{\tiny (200)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 374 & \mbox{\tiny (490)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & 278 & \mbox{\tiny (426)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 824 & \mbox{\tiny (1244)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f017_640D.tex <==
\textbf{f17} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.0e4}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.9e5\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.3e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.4e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f017_80D.tex <==
\textbf{f17} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.6e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1500} & \textbf{}\mbox{\tiny (962)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 3326 & \mbox{\tiny (3302)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.9e4\mbox{\tiny (1300)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.1e4\mbox{\tiny (4416)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.4e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f018_160D.tex <==
\textbf{f18} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f018_20D.tex <==
\textbf{f18} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.9e5}\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f018_320D.tex <==
\textbf{f18} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f018_40D.tex <==
\textbf{f18} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f018_640D.tex <==
\textbf{f18} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f018_80D.tex <==
\textbf{f18} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f019_160D.tex <==
\textbf{f19} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.0e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.4e4}\mbox{\tiny (8035)}$^{\star3}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{9.9e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f019_20D.tex <==
\textbf{f19} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 103 & \mbox{\tiny (88)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1131} & \textbf{}\mbox{\tiny (106)}$^{\star2}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & 3780 & \mbox{\tiny (230)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & 1325 & \mbox{\tiny (172)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & 3914 & \mbox{\tiny (281)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.7e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f019_320D.tex <==
\textbf{f19} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.0e5}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{3.8e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{3.1e5\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f019_40D.tex <==
\textbf{f19} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 2536 & \mbox{\tiny (6124)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{5676} & \textbf{}\mbox{\tiny (542)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (514)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & 6544 & \mbox{\tiny (954)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (888)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.7e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f019_640D.tex <==
\textbf{f19} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{7e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.5e5}\mbox{\tiny (2e4)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{9.2e5\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{4.3e5\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{6.4e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f019_80D.tex <==
\textbf{f19} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 2860 & \mbox{\tiny (1140)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.7e4}\mbox{\tiny (4914)}$^{\star2}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{5.0e4\mbox{\tiny (2893)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{3.3e4\mbox{\tiny (5636)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{5.1e4\mbox{\tiny (6699)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.9e7\mbox{\tiny (8e7)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f020_160D.tex <==
\textbf{f20} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 9712 & \mbox{\tiny (2e4)} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (9e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1197} & \textbf{}\mbox{\tiny (8)} & \textbf{7033} & \textbf{}\mbox{\tiny (164)}$^{\star}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & 8703 & \mbox{\tiny (163)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & 1342 & \mbox{\tiny (325)} & 8692 & \mbox{\tiny (1810)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & 6931 & \mbox{\tiny (1772)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & 1226 & \mbox{\tiny (80)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f020_20D.tex <==
\textbf{f20} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 134 & \mbox{\tiny (41)} & \multicolumn{2}{@{\,}l@{\,}}{4.2e4\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & 146 & \mbox{\tiny (2)} & \textbf{536} & \textbf{}\mbox{\tiny (22)}$^{\star2}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 625 & \mbox{\tiny (2)} & 3400 & \mbox{\tiny (3)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & 172 & \mbox{\tiny (42)} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (122)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 564 & \mbox{\tiny (176)} & 3905 & \mbox{\tiny (1166)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{117} & \textbf{}\mbox{\tiny (10)} & \multicolumn{2}{@{\,}l@{\,}}{6.6e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f020_320D.tex <==
\textbf{f20} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.5e4\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{2400} & \textbf{}\mbox{\tiny (10)}$^{\star}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.9e4}\mbox{\tiny (20)}$^{\star}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.9e4\mbox{\tiny (8)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & 2766 & \mbox{\tiny (322)} & \multicolumn{2}{@{\,}l@{\,}}{2.5e5\mbox{\tiny (3448)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.7e4\mbox{\tiny (3212)}} & \multicolumn{2}{@{\,}l@{\,}}{9.1e5\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & 2527 & \mbox{\tiny (160)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f020_40D.tex <==
\textbf{f20} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 1658 & \mbox{\tiny (3440)} & \multicolumn{2}{@{\,}l@{\,}}{3.2e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & 300 & \mbox{\tiny (4)} & \textbf{1141} & \textbf{}\mbox{\tiny (6)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 1729 & \mbox{\tiny (3)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & 385 & \mbox{\tiny (200)} & 1513 & \mbox{\tiny (279)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 1449 & \mbox{\tiny (327)} & \multicolumn{2}{@{\,}l@{\,}}{1.8e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{251} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f020_640D.tex <==
\textbf{f20} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.3e4\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{4800} & \textbf{}\mbox{\tiny (12)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{6.0e4\mbox{\tiny (30)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.5e4\mbox{\tiny (12)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & 6652 & \mbox{\tiny (1319)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.8e4}\mbox{\tiny (5793)}$^{\star4}$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.8e4\mbox{\tiny (3178)}} & \multicolumn{2}{@{\,}l@{\,}}{2.5e5\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & 5130 & \mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f020_80D.tex <==
\textbf{f20} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 776 & \mbox{\tiny (290)} & \multicolumn{2}{@{\,}l@{\,}}{5.9e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & 596 & \mbox{\tiny (4)} & \textbf{2552} & \textbf{}\mbox{\tiny (86)}$^{\star4}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 4664 & \mbox{\tiny (81)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & 677 & \mbox{\tiny (83)} & 3721 & \mbox{\tiny (732)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 3160 & \mbox{\tiny (648)} & \multicolumn{2}{@{\,}l@{\,}}{7.4e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{547} & \textbf{}\mbox{\tiny (40)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f021_160D.tex <==
\textbf{f21} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.1e4\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (792)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.4e6\mbox{\tiny (2e6)}} & 6 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (6083)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.5e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.5e6\mbox{\tiny (3e6)}} & 6 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (758)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e6}\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.8e6}\mbox{\tiny (3e6)}} & 7 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.2e5\mbox{\tiny (3781)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.9e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.9e6\mbox{\tiny (2e6)}} & 7 & /15\\
\algFtables\hspace*{\fill} & \textbf{3877} & \textbf{}\mbox{\tiny (4268)} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.2e8\mbox{\tiny (2e8)}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f021_20D.tex <==
\textbf{f21} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 7810 & \mbox{\tiny (1e4)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.3e4\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{8.0e5\mbox{\tiny (6e5)}} & 3 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.4e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{8.0e5\mbox{\tiny (6e5)}} & 3 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{8.0e5\mbox{\tiny (6e5)}} & 3 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{8.0e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{8.0e5\mbox{\tiny (8e5)}} & 3 & /15\\
\algFtables\hspace*{\fill} & \textbf{906} & \textbf{}\mbox{\tiny (1670)} & \textbf{5265} & \textbf{}\mbox{\tiny (5678)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e4}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e4}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e4}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.8e4}\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{5.8e4}\mbox{\tiny (6e4)}} & 4 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f021_320D.tex <==
\textbf{f21} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{1723} & \textbf{}\mbox{\tiny (450)}$^{\star2}$ & \multicolumn{2}{@{\,}l@{\,}}{9.7e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{9.9e5}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.0e6}\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e6}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & 4800 & \mbox{\tiny (1634)} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{2.8e6\mbox{\tiny (5e6)}} & 8 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.5e4\mbox{\tiny (6548)}} & \multicolumn{2}{@{\,}l@{\,}}{2.8e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.9e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.0e6\mbox{\tiny (6e6)}} & 8 & /15\\
\algDtables\hspace*{\fill} & 4289 & \mbox{\tiny (908)} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.6e6}\mbox{\tiny (8e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.6e6}\mbox{\tiny (2e6)}} & 10 & /15\\
\algEtables\hspace*{\fill} & 9626 & \mbox{\tiny (4623)} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.7e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.8e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.8e6\mbox{\tiny (3e6)}} & 10 & /15\\
\algFtables\hspace*{\fill} & 3747 & \mbox{\tiny (1124)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.9e5}\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{2.7e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f021_40D.tex <==
\textbf{f21} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.5e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.7e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.7e5\mbox{\tiny (9e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.8e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.6e6\mbox{\tiny (1e6)}} & 3 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.0e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.6e6\mbox{\tiny (1e6)}} & 3 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.2e4\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.6e6\mbox{\tiny (2e6)}} & 3 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.3e4\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.6e6\mbox{\tiny (3e6)}} & 3 & /15\\
\algFtables\hspace*{\fill} & \textbf{806} & \textbf{}\mbox{\tiny (1374)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.5e4}\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.4e4}\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.4e4}\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.5e4}\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.5e4}\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{1.4e6}\mbox{\tiny (1e6)}} & 1 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f021_640D.tex <==
\textbf{f21} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{4252} & \textbf{}\mbox{\tiny (2313)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.2e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.9e6}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.0e6}\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.6e6}\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.7e5\mbox{\tiny (4553)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{7.4e6\mbox{\tiny (1e7)}} & 7 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.1e5\mbox{\tiny (5e4)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e6\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.5e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.5e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.5e6\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.6e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{7.7e6\mbox{\tiny (1e7)}} & 7 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.7e5\mbox{\tiny (5762)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.3e6\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.4e6}\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{7.4e6}\mbox{\tiny (1e7)}} & 7 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.8e5\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{7.4e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.5e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.5e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{7.6e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{7.7e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{7.8e6\mbox{\tiny (1e7)}} & 7 & /15\\
\algFtables\hspace*{\fill} & 8720 & \mbox{\tiny (6090)} & \multicolumn{2}{@{\,}l@{\,}}{1.8e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{4.4e7\mbox{\tiny (3e7)}} & \multicolumn{2}{@{\,}l@{\,}}{4.4e7\mbox{\tiny (4e7)}} & \multicolumn{2}{@{\,}l@{\,}}{4.4e7\mbox{\tiny (5e7)}} & \multicolumn{2}{@{\,}l@{\,}}{4.4e7\mbox{\tiny (5e7)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f021_80D.tex <==
\textbf{f21} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.4e4\mbox{\tiny (4e4)}} & \multicolumn{2}{@{\,}l@{\,}}{3.5e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.4e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.5e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{5.7e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.8e4\mbox{\tiny (686)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{3.2e6}\mbox{\tiny (4e6)}} & 3 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.2e4\mbox{\tiny (1612)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (9e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.2e6\mbox{\tiny (2e6)}} & 3 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.8e4\mbox{\tiny (536)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.2e6\mbox{\tiny (3e6)}} & 3 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.9e4\mbox{\tiny (1902)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{3.2e6\mbox{\tiny (4e6)}} & 3 & /15\\
\algFtables\hspace*{\fill} & \textbf{1396} & \textbf{}\mbox{\tiny (1864)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{3.2e4}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e5}\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e5}\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e5}\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.2e5}\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{1.2e7\mbox{\tiny (1e7)}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f022_160D.tex <==
\textbf{f22} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{6.7e4\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{4.7e5}\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.8e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.9e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.8e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.8e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.1e4}\mbox{\tiny (7166)}} & \multicolumn{2}{@{\,}l@{\,}}{5.9e6\mbox{\tiny (8e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f022_20D.tex <==
\textbf{f22} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.8e4\mbox{\tiny (2e4)}} & \multicolumn{2}{@{\,}l@{\,}}{1.4e5\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.3e5\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.3e5\mbox{\tiny (5e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{2228} & \textbf{}\mbox{\tiny (3078)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.0e4}\mbox{\tiny (3e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.4e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.5e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.5e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.5e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}|}{\textbf{4.4e6}\mbox{\tiny (8e6)}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f022_320D.tex <==
\textbf{f22} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.1e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{7.0e5}\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.1e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{6.4e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.2e6\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{6.5e6\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{6.4e6\mbox{\tiny (8e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{6.4e6\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{1.7e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.5e7\mbox{\tiny (3e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f022_40D.tex <==
\textbf{f22} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{3.1e4\mbox{\tiny (8e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{6.9e4}\mbox{\tiny (7e4)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.7e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.6e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.6e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{2.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{2114} & \textbf{}\mbox{\tiny (3449)} & \multicolumn{2}{@{\,}l@{\,}}{4.3e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e6}\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e6}\mbox{\tiny (5e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e6}\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.6e6}\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f022_640D.tex <==
\textbf{f22} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.3e5}\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.0e6}\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e7\mbox{\tiny (3e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.3e6\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.3e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{2.4e6\mbox{\tiny (3e5)}} & \multicolumn{2}{@{\,}l@{\,}}{3.7e7\mbox{\tiny (1e8)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f022_80D.tex <==
\textbf{f22} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{7.6e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.3e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.3e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{5.4e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (8e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.0e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{4.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{2622} & \textbf{}\mbox{\tiny (1500)} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f023_160D.tex <==
\textbf{f23} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.2e7}\mbox{\tiny (4e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f023_20D.tex <==
\textbf{f23} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 10 & \mbox{\tiny (8)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.0e4}\mbox{\tiny (1e4)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & 6 & .1\mbox{\tiny (8)} & \multicolumn{2}{@{\,}l@{\,}}{3.0e5\mbox{\tiny (7e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & 6 & .1\mbox{\tiny (8)} & \multicolumn{2}{@{\,}l@{\,}}{7.6e4\mbox{\tiny (1e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{4} & \textbf{.8}\mbox{\tiny (7)} & \multicolumn{2}{@{\,}l@{\,}}{2.3e5\mbox{\tiny (4e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{4} & \textbf{.8}\mbox{\tiny (7)} & \multicolumn{2}{@{\,}l@{\,}}{1.8e5\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & 162 & \mbox{\tiny (220)} & \multicolumn{2}{@{\,}l@{\,}}{9.0e5\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f023_320D.tex <==
\textbf{f23} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{2.1e7\mbox{\tiny (4e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.9e6}\mbox{\tiny (6e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{2.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{2.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f023_40D.tex <==
\textbf{f23} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 16 & \mbox{\tiny (15)} & \multicolumn{2}{@{\,}l@{\,}}{5.9e5\mbox{\tiny (8e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{8} & \textbf{.8}\mbox{\tiny (6)} & \multicolumn{2}{@{\,}l@{\,}}{1.1e6\mbox{\tiny (1e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{8} & \textbf{.8}\mbox{\tiny (6)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{1.5e5}\mbox{\tiny (2e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & 10 & \mbox{\tiny (8)} & \multicolumn{2}{@{\,}l@{\,}}{1.6e6\mbox{\tiny (2e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 10 & \mbox{\tiny (8)} & \multicolumn{2}{@{\,}l@{\,}}{2.1e5\mbox{\tiny (6e5)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & 2569 & \mbox{\tiny (4942)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f023_640D.tex <==
\textbf{f23} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{5884} & \textbf{}\mbox{\tiny (2194)}$^{\star2}$ & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{7e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{1.3e4\mbox{\tiny (3142)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{4.1e4\mbox{\tiny (6354)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{1.2e4\mbox{\tiny (1977)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{3.3e4\mbox{\tiny (6573)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f023_80D.tex <==
\textbf{f23} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & 7 & .6\mbox{\tiny (6)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \textbf{3} & \textbf{.5}\mbox{\tiny (4)} & \multicolumn{2}{@{\,}l@{\,}}{3.2e6\mbox{\tiny (4e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \textbf{3} & \textbf{.5}\mbox{\tiny (4)} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{2.2e6}\mbox{\tiny (3e6)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & 5 & .4\mbox{\tiny (6)} & \multicolumn{2}{@{\,}l@{\,}}{1.1e7\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & 5 & .4\mbox{\tiny (6)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & 2086 & \mbox{\tiny (3119)} & \multicolumn{2}{@{\,}l@{\,}}{$\infty$} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f024_160D.tex <==
\textbf{f24} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f024_20D.tex <==
\textbf{f24} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{1e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f024_320D.tex <==
\textbf{f24} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f024_40D.tex <==
\textbf{f24} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{2e6}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f024_640D.tex <==
\textbf{f24} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e5}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{6e6}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{3e7}} & 0 & /15\\

==> ppdata/BSrr_HJ-5_HJ-9_MTSLS_MTSLS_LBFGS/pptables_f024_80D.tex <==
\textbf{f24} & \multicolumn{14}{@{}c@{}|}{} & \\\hline
\algAtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e4}} & 0 & /15\\
\algBtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algCtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algDtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algEtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{8e5}} & 0 & /15\\
\algFtables\hspace*{\fill} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}l@{\,}|}{$\infty$\,\textit{4e6}} & 0 & /15\\
